Mixed-Profile Recovery of Hidden Permutation Iterates

For a uniformly random permutation $\pi$ on $[N]$, a learner observes $q$ i.i.d.\ labeled edges and then one nonadaptive batch of at most $b$ membership queries, and must output $m$ distinct-start pairs $(R_j,\pi^k(R_j))$. On the mixed profile $m=\lfloor N^\gamma\rfloor$, $h=\lfloor N^\delta\rfloor$, and $b=m-h$, with fixed $k\ge2$ and $0<\delta<\gamma<1$, we prove a sharp $0$--$1$ threshold at $Q(N)=\max\{(mN^{k-2})^{1/(k-1)},(hN^{k-1})^{1/k}\}$. For every fixed $\varepsilon>0$, an explicit learner succeeds with probability $1-o(1)$ above $(1+\varepsilon)Q(N)$, and every learner succeeds with probability $o(1)$ below $(1-\varepsilon)Q(N)$. The same sharp statement holds for independent budgets $b=O(m)$ when $b\ge m$ or $m-b=\Omega(m)$. The upper bound concentrates two passive prefix populations. The lower bound tracks batch collisions, queries whose images land back in the revealed domain, in a deterministic walk-capacity inequality, then applies a last-fresh-edge posterior bound. Thus the zero-collision union bound can fail before the sample threshold changes. A thin independent-budget regime remains open, where nonterminal collisions can contribute a comparable number of certificates. The results are information-theoretic and restricted to one nonadaptive batch; they do not address generalization, computation, total-variation graph sampling, or multi-round adaptivity.

==> figures/fig-allocation.tex <==
\begin{tikzpicture}[
  font=\scriptsize\sffamily,
  box/.style={draw=PaperAccent, rounded corners=1.5pt, fill=PaperAccentPale,
    align=center, inner sep=3.2pt, minimum height=12mm, font=\scriptsize\sffamily},
  defbox/.style={box, draw=PaperDefinition, fill=PaperDefinitionLight},
  navbox/.style={box, draw=PaperNavigation, fill=PaperNavigationLight},
  goldbox/.style={box, draw=PaperGold!85!black, fill=PaperGoldLight},
  redbox/.style={box, draw=PaperDraft, fill=PaperDraft!8},
  arr/.style={-{Latex[length=1.6mm]}, line width=0.7pt, draw=PaperAccentDark},
  redarr/.style={-{Latex[length=1.6mm]}, line width=0.7pt, draw=PaperDraft}
]

\node[font=\scriptsize\sffamily\bfseries, text=PaperAccentDark, anchor=west] at (0.10, 5.25)
  {Upper bound: two prefix lengths, one disjoint packing};
\node[box, minimum width=2.70cm] (pass) at (1.45, 3.60) {Passive sample\\ $P=\pi|_D$};
\node[defbox, minimum width=3.60cm] (zk) at (5.40, 4.38)
  {$\Zset_k(D)$\\ $h$ prefixes of length $k$};
\node[box, minimum width=3.60cm] (zk1) at (5.40, 2.82)
  {$\Zset_{k-1}(D)\setminus\Zset_k(D)$\\ $b$ prefixes of length $k-1$};
\node[navbox, minimum width=3.30cm] (free) at (9.70, 4.38) {$0$ queries\\ $h$ free outputs};
\node[goldbox, minimum width=3.30cm] (pay) at (9.70, 2.82)
  {$\le b$ distinct queries\\ at $\pi^{k-1}(r)\notin D$};
\node[navbox, minimum width=2.60cm] (out) at (13.55, 3.60) {$m=h+b$\\ distinct starts};
\coordinate (split) at (3.18, 3.60);
\coordinate (merge) at (11.80, 3.60);
\draw[line width=0.8pt, draw=PaperAccentDark] (pass.east) -- (split);
\draw[arr] (split) |- (zk.west);
\draw[arr] (split) |- (zk1.west);
\draw[arr] (zk.east) -- (free.west);
\draw[arr] (zk1.east) -- (pay.west);
\draw[line width=0.8pt, draw=PaperAccentDark] (free.east) -| (merge);
\draw[line width=0.8pt, draw=PaperAccentDark] (pay.east) -| (merge);
\draw[arr] (merge) -- (out.west);

\draw[PaperRule, densely dashed, line width=0.75pt] (0.10, 1.88) -- (14.85, 1.88);
\node[font=\scriptsize\sffamily\bfseries, text=PaperDraft, anchor=west] at (0.10, 1.52)
  {Lower bound: passive obstruction plus collision budget};
\node[box, minimum width=4.20cm] (hsmall) at (2.20, 0.30)
  {$\alpha\ge\beta$: $H_{k-1}(D)\le(1-c)m$\\ $\alpha<\beta$: $H_k(D)\le(1-c)h$};
\node[goldbox, minimum width=4.20cm] (csmall) at (2.20, -1.20)
  {Collision budget\\ $\E[\Ccoll]=o(m)$ or $o(h)$};
\node[redbox, minimum width=5.60cm] (cap) at (8.05, -0.45)
  {Walk capacity\\ $W_k(M)\le\min(H_k{+}b,H_{k-1})+(k{-}1)\Ccoll$\\ \textbf{branchwise:} $W_k(M)<m$ with high probability};
\node[redbox, minimum width=3.20cm] (post) at (13.25, -0.45)
  {Unforced start\\ conditional hit $O_k(1/N)$};
\coordinate (lmerge) at (4.72, -0.45);
\draw[line width=0.8pt, draw=PaperDraft] (hsmall.east) -| (lmerge);
\draw[line width=0.8pt, draw=PaperDraft] (csmall.east) -| (lmerge);
\draw[redarr] (lmerge) -- (cap.west);
\draw[redarr] (cap.east) -- (post.west);
\end{tikzpicture}


==> figures/fig-phase.tex <==
\begin{tikzpicture}[
  x=12.2cm, y=6.4cm,
  font=\scriptsize\sffamily,
  axis/.style={line width=0.75pt, draw=PaperAccentDark},
  kink/.style={line width=1.2pt, draw=PaperNavigation},
  passive/.style={line width=0.75pt, draw=PaperMutedInk, densely dotted}
]
  \fill[PaperRule!35] (0.0,0.46) rectangle (0.20,1.02);
  \fill[PaperDraft!8] (0.20,0.46) rectangle (0.2666667,1.02);
  \fill[PaperAccentPale] (0.2666667,0.46) rectangle (0.4666667,1.02);
  \fill[PaperGoldLight] (0.4666667,0.46) rectangle (1.00,1.02);
  \draw[densely dotted, line width=0.65pt, draw=PaperMutedInk] (0.20,0.45) -- (0.20,1.02);
  \node[align=center, font=\scriptsize\sffamily, text=PaperMutedInk] at (0.10,0.89)
    {invalid\\ $\gamma\le\delta$};

  \draw[passive] (0.20,0.7333333) -- (1.00,1.00);
  \node[rotate=10, font=\scriptsize\sffamily, text=PaperMutedInk] at (0.64,0.935)
    {passive-only $(2+\gamma)/3$};
  \draw[kink] (0.20,0.7333333) -- (0.4666667,0.7333333) -- (1.00,1.00);
  \fill[PaperNavigation] (0.4666667,0.7333333) circle (2.0pt);

  \draw[dash dot, line width=0.85pt, draw=PaperDraft] (0.2666667,0.45) -- (0.2666667,1.02);
  \node[anchor=south, font=\scriptsize\sffamily, text=PaperDraft] at (0.2666667,1.035)
    {$3\gamma+\delta=1$};
  \draw[densely dashed, line width=0.85pt, draw=PaperNavigation] (0.4666667,0.45) -- (0.4666667,1.02);
  \node[anchor=south, font=\scriptsize\sffamily, text=PaperNavigation] at (0.4666667,1.035)
    {$3\gamma=1+2\delta$};

  \draw[axis] (0,0.45) -- (1.05,0.45);
  \draw[axis] (0,0.45) -- (0,1.07);
  \node[anchor=west, font=\scriptsize\sffamily\bfseries, text=PaperAccentDark] at (1.06,0.45) {$\gamma$};
  \node[anchor=south, rotate=90, font=\scriptsize\sffamily, text=PaperInk] at (-0.072,0.75)
    {threshold exponent $\theta$};
  \foreach \g/\lab in {0/0,0.20/{\tfrac15},0.2666667/{\tfrac4{15}},0.4666667/{\tfrac7{15}},0.75/{\tfrac34},1/1} {
    \draw[PaperAccentDark] (\g,0.45) -- (\g,0.432);
    \node[anchor=north, font=\scriptsize\sffamily, text=PaperMutedInk] at (\g,0.422) {$\lab$};
  }
  \foreach \y/\lab in {0.5/{\tfrac12},0.7333333/{\tfrac{11}{15}},1/1} {
    \draw[PaperAccentDark] (0,\y) -- (-0.012,\y);
    \node[anchor=east, font=\scriptsize\sffamily, text=PaperMutedInk] at (-0.020,\y) {$\lab$};
  }
  \node[rotate=90, font=\scriptsize\sffamily, text=PaperDraft] at (0.2333,0.595) {$bQ/N=o(1)$};
  \node[align=center, font=\scriptsize\sffamily, text=PaperDraft] at (0.367,0.585)
    {$bQ/N=\omega(1)$\\ yet $\E[\Ccoll]=o(h)$};
  \node[align=center, font=\scriptsize\sffamily, text=PaperAccentDark] at (0.367,0.915)
    {$k$-prefixes scarce\\ $\theta=(2+\delta)/3$};
  \node[align=center, font=\scriptsize\sffamily, text=PaperInk] at (0.745,0.625)
    {$(k{-}1)$-prefixes scarce\\ $\theta=(1+\gamma)/2$};
\end{tikzpicture}


==> figures/fig-walk-classes.tex <==
\begin{tikzpicture}[
  font=\scriptsize\sffamily,
  dnode/.style={circle, draw=PaperDefinition, fill=PaperDefinitionLight, inner sep=1.8pt, minimum size=6mm},
  unode/.style={circle, draw=PaperGold!85!black, fill=PaperGoldLight, inner sep=1.8pt, minimum size=6mm},
  cnode/.style={circle, draw=PaperDraft, fill=PaperDraft!8, line width=0.9pt, inner sep=1.8pt, minimum size=6mm},
  endnode/.style={circle, draw=PaperAccentDark, densely dashed, fill=PaperAccentPale, inner sep=1.8pt, minimum size=6mm},
  pedge/.style={-{Latex[length=1.5mm]}, line width=0.75pt, draw=PaperDefinition},
  qedge/.style={-{Latex[length=1.5mm]}, line width=0.9pt, densely dashed, draw=PaperNavigation},
  cedge/.style={-{Latex[length=1.5mm]}, line width=1.1pt, draw=PaperDraft},
  nedge/.style={-{Latex[length=1.5mm]}, line width=0.7pt, draw=PaperAccentDark},
  sumbox/.style={draw, rounded corners=1.5pt, align=left, inner sep=3pt, minimum width=4.7cm, font=\scriptsize\sffamily}
]
\node[font=\scriptsize\sffamily\bfseries, text=PaperAccentDark, anchor=west] at (0,4.10)
  {(a) Walk-class partition (shown for $k=3$)};
\node[dnode, minimum size=3.4mm] at (10.35,4.10) {};
\node[anchor=west, text=PaperMutedInk] at (10.56,4.10) {$\in D$};
\node[unode, minimum size=3.4mm] at (11.55,4.10) {};
\node[anchor=west, text=PaperMutedInk] at (11.76,4.10) {$\in U$};
\node[cnode, minimum size=3.4mm] at (12.75,4.10) {};
\node[anchor=west, text=PaperMutedInk] at (12.96,4.10) {hit in $D\cup U$};

\node[anchor=west, text=PaperDefinition] at (0,3.15) {\textbf{Class 1}: $J=\infty$};
\node[dnode] (a10) at (3.20,3.15) {$v_0$};
\node[dnode] (a11) at (5.10,3.15) {$v_1$};
\node[dnode] (a12) at (7.00,3.15) {$v_2$};
\node[endnode] (a13) at (8.90,3.15) {$v_3$};
\draw[pedge] (a10) -- (a11); \draw[pedge] (a11) -- (a12); \draw[pedge] (a12) -- (a13);
\node[sumbox, draw=PaperDefinition, fill=PaperDefinitionLight] at (12.60,3.15)
  {$\mathcal W_1\subseteq\Hset_3(D)\subseteq\Hset_2(D)$\\ $|\mathcal W_1|\le H_3(D)$};

\node[anchor=west, text=PaperNavigation] at (0,1.95) {\textbf{Class 2}: $J=2$};
\node[dnode] (a20) at (3.20,1.95) {$v_0$};
\node[dnode] (a21) at (5.10,1.95) {$v_1$};
\node[unode] (a22) at (7.00,1.95) {$v_2$};
\node[endnode] (a23) at (8.90,1.95) {$v_3$};
\draw[pedge] (a20) -- (a21); \draw[pedge] (a21) -- (a22); \draw[qedge] (a22) -- (a23);
\node[sumbox, draw=PaperNavigation, fill=PaperNavigationLight] at (12.60,1.95)
  {$\mathcal W_2\subseteq\Hset_2(D)$\\ $r\mapsto v_2$ injective, $|\mathcal W_2|\le b$};

\node[anchor=west, text=PaperDraft] at (0,0.75) {\textbf{Class 3}: $J\le1$};
\node[dnode] (a30) at (3.20,0.75) {$v_0$};
\node[unode] (a31) at (5.10,0.75) {$v_1$};
\node[cnode] (a32) at (7.00,0.75) {$v_2$};
\node[endnode] (a33) at (8.90,0.75) {$v_3$};
\draw[pedge] (a30) -- (a31); \draw[cedge] (a31) -- (a32); \draw[nedge] (a32) -- (a33);
\node[sumbox, draw=PaperDraft, fill=PaperDraft!8] at (12.60,0.75)
  {each $j$: $r\mapsto v_j$ injective\\ $|\mathcal W_3|\le(k{-}1)\Ccoll$};

\draw[PaperRule, densely dashed, line width=0.75pt] (0,-0.05) -- (15.0,-0.05);
\node[font=\scriptsize\sffamily\bfseries, text=PaperDraft, anchor=west] at (0,-0.42)
  {(b) Nonterminal collision synergy ($k=2$)};
\node[dnode] (b0) at (1.00,-1.85) {$r$};
\node[unode] (b1) at (3.45,-1.85) {$u$};
\node[cnode, fill=PaperDefinitionLight] (b2) at (5.90,-1.85) {$w$};
\node[endnode] (b3) at (8.35,-1.85) {$P(w)$};
\draw[pedge] (b0) -- (b1); \draw[cedge] (b1) -- (b2); \draw[pedge] (b2) -- (b3);
\draw[line width=0.8pt, draw=PaperNavigation]
  (1.00,-1.32) -- (1.00,-1.16) -- (5.90,-1.16) -- (5.90,-1.32);
\node[anchor=south, font=\scriptsize\sffamily, text=PaperNavigation] at (3.45,-1.13)
  {terminal start $(r,w)$};
\draw[line width=0.8pt, draw=PaperGold!85!black]
  (3.45,-2.38) -- (3.45,-2.54) -- (8.35,-2.54) -- (8.35,-2.38);
\node[anchor=north, font=\scriptsize\sffamily, text=PaperGold!65!black] at (5.90,-2.57)
  {nonterminal start $(u,P(w))$};
\node[sumbox, draw=PaperGold!85!black, fill=PaperGoldLight, minimum height=18mm] at (12.60,-1.85)
  {\textbf{One query, two starts}\\ $S_{\mathrm{term}}\subseteq D\setminus\Hset_2(D)$ and
   $S_{\mathrm{coll}}\subseteq U$ are disjoint.};
\end{tikzpicture}

